Lattice Determination of the Baryon Junction Mass in $(2+1)$ Dimensions

This contribution investigates baryonic flux tube configurations in $SU(3)$ Yang--Mills theory in $(2+1)$ dimensions. Leveraging recent next-to-leading-order results within the Effective String Theory (EST) framework, which explicitly include corrections proportional to the baryon junction mass $M$ up to order $1/R^2$, we carry out a non-perturbative determination of this parameter, through high-precision simulations of the three-point Polyakov-loop in the open string channel. In addition, the high-temperature regime of the baryonic system is examined in order to test the Svetitsky--Yaffe conjecture. Close to the deconfinement transition, the lattice results for the correlators show close agreement with the predictions of the two-dimensional three-state Potts model.

==> baryon_threepts.tex <==
% \documentclass[tikz]{standalone}
% \pagestyle{empty}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{positioning}
% \usetikzlibrary{decorations}
% \usetikzlibrary{decorations.markings}

% \begin{document}
	\tikzset{
		lattice point/.style={
			draw,
			fill,
			circle,
			minimum size=1.0mm,
			inner sep=0,
		},
		intermediate point/.style={
			draw,
			fill,
			circle,
			minimum size=0.0mm,
			white,
			inner sep=0,
		},    
	}
	
	\begin{tikzpicture}[scale=1.1, transform shape]
		
		\draw [ -> ] (0, 0) -- (0, 1) node [pos=0.95, anchor=south] {$t$};
		\draw [ -> ] (0, 0) -- (1, 0) node [pos=0.95, anchor=north] {$x$};
		\draw [ -> ] (0, 0) -- (0.5, 0.5) node [pos=0.95, anchor=south] {$y$};
		
		\draw [blue, ultra thick, ->] (1.5, -0.5) -- (1.5, 1.6) node [anchor=east] {$P(0, 0)$};
		\draw [blue, ultra thick] (1.5, 1.3) -- (1.5, 3.5);
		
		\draw [blue, ultra thick, ->] (5.5, -0.5) -- (5.5, 1.6) node [anchor=north west] {$P(b, 0)$};
		\draw [blue, ultra thick] (5.5, 3.5) -- (5.5, 1.3);
		
		\draw [blue, ultra thick, ->] (5.0, 1.0) -- (5.0, 3.1)
		node [anchor=south east] {$P(b/2, h)$};
		\draw [blue, ultra thick] (5.0, 3.0) -- (5.0, 5.0);
		
		\draw [ultra thin] (1.5, 1.5) -- (5.5, 1.5);
		\draw [ultra thin] (2.0, 2.0) -- (6.0, 2.0);
		\draw [ultra thin] (2.5, 2.5) -- (6.5, 2.5);
		\draw [ultra thin] (3.0, 3.0) -- (7.0, 3.0);
		
		\draw [ultra thin] (1.5, 1.5) -- (3.0, 3.0);
		\draw [ultra thin] (2.5, 1.5) -- (4.0, 3.0);
		\draw [ultra thin] (3.5, 1.5) -- (5.0, 3.0);
		\draw [ultra thin] (4.5, 1.5) -- (6.0, 3.0);
		\draw [ultra thin] (5.5, 1.5) -- (7.0, 3.0);
		
		\filldraw (4.0, 2.0) circle (1 pt);
		
		% \draw [blue ultra thick] ;
		
		\draw [ <-> ] (1.6, 0.5) -- (5.4, 0.5) node [pos=0.5, anchor=north] {$b$};
		\draw [ <-> ] (1.6, 1.35) -- (3.4, 1.35) node [pos=0.5, anchor=north] {$b / 2$};
		\draw [ <-> ] (3.65, 1.55) -- (5.0, 2.9) node [pos=0.5, anchor=west] {$h$};
		% \draw (1.5, 1.5) -- (4.0, 2.0);
		\draw [ <-> ] (1.65, 1.53) -- (3.85, 1.97) node [pos=0.2, distance=-0.1., anchor=south] {$R$};
		
	\end{tikzpicture}
% \end{document}
